Characterizing the ELS Values with Fixed-Population Invariance Axioms

We study efficient, linear, and symmetric (ELS) values, a central family of allocation rules for cooperative games with transferable-utility (TU-games) that includes the Shapley value, the CIS value, and the ENSC value. We first show that every ELS value can be written as the Shapley value of a suitably transformed TU-game. We then introduce three types of invariance axioms for fixed player populations. The first type consists of composition axioms, and the second type is active-player consistency. Each of these two types yields a characterization of a subclass of the ELS values that contains the family of least-square values. Finally, the third type is nullified-game consistency: we define three such axioms, and each axiom yields a characterization of one of the Shapley, CIS, and ENSC values.

==> venn.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,432); %set diagram left start at 0, and has height of 432

% Straight Lines
\draw    (30,50) -- (220,50) ;
\draw    (310,50) -- (500,50) ;
\draw    (30,50) -- (30,350) ;
\draw    (500,50) -- (500,350) ;
\draw    (30,350) -- (500,350) ;

% --- shaded intersection of the two big circles ---
\begin{scope}
  \clip (133.36,113.92) .. controls (146.5,110.72) and (160.49,109) .. (175,109) .. controls (251.22,109) and (313,156.57) .. (313,215.25) .. controls (313,273.93) and (251.22,321.5) .. (175,321.5) .. controls (98.78,321.5) and (37,273.93) .. (37,215.25) .. controls (37,189.28) and (49.11,165.48) .. (69.21,147.02);

  \fill[gray!12] (459.17,151.45) .. controls (479.65,169.99) and (492,194.01) .. (492,220.25) .. controls (492,278.93) and (430.22,326.5) .. (354,326.5) .. controls (277.78,326.5) and (216,278.93) .. (216,220.25) .. controls (216,161.57) and (277.78,114) .. (354,114) .. controls (375.53,114) and (395.91,117.8) .. (414.07,124.57) -- cycle ;
\end{scope}

% Shape: Arc [left big circle]
\draw  [draw opacity=0] (133.36,113.92) .. controls (146.5,110.72) and (160.49,109) .. (175,109) .. controls (251.22,109) and (313,156.57) .. (313,215.25) .. controls (313,273.93) and (251.22,321.5) .. (175,321.5) .. controls (98.78,321.5) and (37,273.93) .. (37,215.25) .. controls (37,189.28) and (49.11,165.48) .. (69.21,147.02) -- (175,215.25) -- cycle ; 
\draw   (133.36,113.92) .. controls (146.5,110.72) and (160.49,109) .. (175,109) .. controls (251.22,109) and (313,156.57) .. (313,215.25) .. controls (313,273.93) and (251.22,321.5) .. (175,321.5) .. controls (98.78,321.5) and (37,273.93) .. (37,215.25) .. controls (37,189.28) and (49.11,165.48) .. (69.21,147.02) ;  

% Shape: Arc [right big circle]
\draw  [draw opacity=0] (459.17,151.45) .. controls (479.65,169.99) and (492,194.01) .. (492,220.25) .. controls (492,278.93) and (430.22,326.5) .. (354,326.5) .. controls (277.78,326.5) and (216,278.93) .. (216,220.25) .. controls (216,161.57) and (277.78,114) .. (354,114) .. controls (375.53,114) and (395.91,117.8) .. (414.07,124.57) -- (354,220.25) -- cycle ; 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (459.17,151.45) .. controls (479.65,169.99) and (492,194.01) .. (492,220.25) .. controls (492,278.93) and (430.22,326.5) .. (354,326.5) .. controls (277.78,326.5) and (216,278.93) .. (216,220.25) .. controls (216,161.57) and (277.78,114) .. (354,114) .. controls (375.53,114) and (395.91,117.8) .. (414.07,124.57) ;  

% Shape: Arc [small circle]
\draw  [draw opacity=0] (418.43,182.47) .. controls (434.9,195.01) and (445,211.91) .. (445,230.5) .. controls (445,269.16) and (401.35,300.5) .. (347.5,300.5) .. controls (293.65,300.5) and (250,269.16) .. (250,230.5) .. controls (250,191.84) and (293.65,160.5) .. (347.5,160.5) .. controls (356.02,160.5) and (364.28,161.28) .. (372.16,162.76) -- (347.5,230.5) -- cycle ; 
\draw   (418.43,182.47) .. controls (434.9,195.01) and (445,211.91) .. (445,230.5) .. controls (445,269.16) and (401.35,300.5) .. (347.5,300.5) .. controls (293.65,300.5) and (250,269.16) .. (250,230.5) .. controls (250,191.84) and (293.65,160.5) .. (347.5,160.5) .. controls (356.02,160.5) and (364.28,161.28) .. (372.16,162.76) ;  

% Shape: Circle
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232,214.5) .. controls (232,213.12) and (233.12,212) .. (234.5,212) .. controls (235.88,212) and (237,213.12) .. (237,214.5) .. controls (237,215.88) and (235.88,217) .. (234.5,217) .. controls (233.12,217) and (232,215.88) .. (232,214.5) -- cycle ;

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,217.5) .. controls (277,216.12) and (278.12,215) .. (279.5,215) .. controls (280.88,215) and (282,216.12) .. (282,217.5) .. controls (282,218.88) and (280.88,220) .. (279.5,220) .. controls (278.12,220) and (277,218.88) .. (277,217.5) -- cycle ;

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362,234.5) .. controls (362,233.12) and (363.12,232) .. (364.5,232) .. controls (365.88,232) and (367,233.12) .. (367,234.5) .. controls (367,235.88) and (365.88,237) .. (364.5,237) .. controls (363.12,237) and (362,235.88) .. (362,234.5) -- cycle ;

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129,205.5) .. controls (129,204.12) and (130.12,203) .. (131.5,203) .. controls (132.88,203) and (134,204.12) .. (134,205.5) .. controls (134,206.88) and (132.88,208) .. (131.5,208) .. controls (130.12,208) and (129,206.88) .. (129,205.5) -- cycle ;

% Straight Lines
\draw    (270,113) -- (270,148) ;
\draw [shift={(270,150)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (232,41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ELS $\displaystyle ( \psi ^{s})_{s=1}^{n}$};
\draw (69,112) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {affine comb\\ \ of $\displaystyle (\psi^{s}){_{s=1}^{n-1}}$};
\draw (420,131) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ideal};
\draw (374.16,165.76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {procedual};
\draw (355.5,240.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ED};
\draw (222,221) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {CIS};
\draw (259,223) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Shapley};
\draw (108,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2\psi^{1} -\psi^{2}$};
\draw (238,95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {least-square};

\end{tikzpicture}
